Verifying and Optimizing Compact NUMA-Aware Locks on Weak Memory Models

Developing concurrent software is challenging, especially if it has to run on modern architectures with Weak Memory Models (WMMs) such as ARMv8, Power, or RISC-V. For the sake of performance, WMMs allow hardware and compilers to aggressively reorder memory accesses. To guarantee correctness, developers have to carefully place memory barriers in the code to enforce ordering among critical memory operations. While WMM architectures are growing in popularity, identifying the necessary and sufficient barriers of complex synchronization primitives is notoriously difficult. Unfortunately, publications often consider barriers to be just implementation details and omit them. In this technical note, we report our efforts in verifying the correctness of the Compact NUMA-Aware (CNA) lock algorithm on WMMs. The CNA lock is of special interest because it has been proposed as a new slowpath for Linux qspinlock, the main spinlock in Linux. Besides determining a correct and efficient set of barriers for the original CNA algorithm on WMMs, we investigate the correctness of Linux qspinlock and the latest Linux CNA patch (v15) on the memory models LKMM, ARMv8, and Power. Surprisingly, we have found that Linux qspinlock and, consequently, Linux CNA are incorrect according to LKMM, but are still correct when compiled to ARMv8 or Power.

==> figures/client-code.tex <==
    %,escapeinside={//*}{\^^M},
    %numbersep=5pt,xleftmargin=0em,framexleftmargin=0pt,aboveskip=0em, belowskip=0em
    %]
\begin{lstlisting}[style=mystyle]
#define N 5 // number of threads
cnalock_t lock;
cna_node_t node[N];
int v = 0; // shared state
void run(int id) {
    cna_lock(&lock, &node[id]);
    v++; // critical section
    cna_unlock(&lock, &node[id]);
}
void main() {
    pthread_t t[N];
    for (int i=0; i < N; i++)
        pthread_create(&t[i], 0, run, i);
    for (int i=0; i < N; i++)
        pthread_join(t[i], 0);
    assert (v == N); // check mutual exclusion
}
\end{lstlisting}


==> figures/cna-opt-report.tex <==
\iftrue

%Length: 40
%Bitseq: 0b110...1000 (0xc004b011000102000008)

%numbersep=5pt,xleftmargin=0em,framexleftmargin=0pt,aboveskip=0em, belowskip=0em]
\begin{lstlisting}[style=mystyle, language=,]
$ vsyncer compile cna-client.c -o cna-client.ll
$ vsyncer optimize -b -1 cna-client.ll
== SUMMARY ===================================
Barriers: 40
 Seq Cst: 2
 Acquire: 3
 Release: 4
 Relaxed: 31
== DIFF ======================================
[2] cnalock.h:38:
    atomicptr_write(&me->next, 0);
    ^~~~~~~~~~ atomicptr_write_rlx
...
[7] cnalock.h:50:
    atomicptr_write(&tail->next, me);
    ^~~~~~~~~~ atomicptr_write_rel
... (truncated)
  \end{lstlisting}
\else
\begin{lstlisting}[language=]
$ vsyncer compile -o ttaslock.ll ttaslock.c      
$ vsyncer optimize ttaslock.ll
== RUNNING ALR ===============================
START   0b111111 (0x3f) #1 = 6 15:50:46
CHECK   0b111100 (0x3c) TIMEOUT 31.994239ms
CHECK   0b110000 (0x30) TIMEOUT 36.75348ms
CHECK   0b000000 (0x00) TIMEOUT 40.105972ms
RECHECK 0b000000 (0x00) FAIL    56.505065ms
NEW TAU 57.505065ms
START   0b111111 (0x3f) #1 = 6 15:50:46
CHECK   0b111100 (0x3c) TIMEOUT 59.705789ms
CHECK   0b110000 (0x30) NOTSAFE 55.716098ms
CHECK   0b111000 (0x38) INVALID 29.287109ms
CHECK   0b110100 (0x34) TIMEOUT 59.384473ms
CHECK   0b000100 (0x04) NOTSAFE 56.628187ms
CHECK   0b100100 (0x24) TIMEOUT 59.381418ms
RECHECK 0b100100 (0x24) OK      458.346979ms

== SUMMARY ===================================
Barriers: 3
 Seq Cst: 0
 Acquire: 1
 Release: 1
 Relaxed: 1
  Bitseq: 0b100100 (0x24)

== DIFF ======================================

[1] ttaslock.c:6:
        if (!atomic_xchg(&l->state, 1))
             ^~~~~~~~~~ atomic_xchg_acq

[2] ttaslock.c:9:
    atomic_write(&l->state, 0);
    ^~~~~~~~~~ atomic_write_rel

[3] ttaslock.c:5:
        atomic_read(&l->state, 0);
        ^~~~~~~~~~ atomic_read_rlx

== ITERATION STATS ===========================
Invalid: 1
NotSafe: 2
Timeout: 6
  Total: 9
\end{lstlisting}

%Total time: 1.068380688 (1.068380688s)
%Mean time timeout: 47.887561ms (sd=11.839741ms cnt=6)
%Mean time failure: 56.283116ms (sd=404.081us cnt=3)  
\fi


==> figures/litmus-race-code.tex <==
\begin{lstlisting}[style=mystyle]
// node initialization in the slowpath
P0(intptr_t *nodeLocked, intptr_t *tailNext)
{
    *nodeLocked = 1;
    smp_wmb();
    WRITE_ONCE(*tailNext, 1);
}

// mcs_lock_handoff
P1(intptr_t *nodeLocked)
{
    smp_store_release(nodeLocked, 2);
}
\end{lstlisting}

==> figures/litmus-safety-code.tex <==
\begin{lstlisting}[style=mystyle]
// CS + releasing lock
P0(intptr_t *x, intptr_t *lock)
{
        WRITE_ONCE(*x, 1);
        atomic_set_release(lock, 1);
}

// xchg_tail
P1(intptr_t *x, intptr_t *l)
{
    int val = atomic_read(lock);
    int new = val + 2;
    int old = atomic_cmpxchg_relaxed(lock, val, new);
}

// acquiring lock + CS
P2(intptr_t *x, intptr_t *lock)
{
    int r0 = atomic_read_acquire(lock);
    int r1 = READ_ONCE(*x);
}

exists (2:r0=3 /\ 2:r1=0)
\end{lstlisting}
